Topology-Driven Goodness-of-Fit Tests in Arbitrary Dimensions

This paper adopts a tool from computational topology, the Euler characteristic curve (ECC) of a sample, to perform one- and two-sample goodness of fit tests. We call our procedure TopoTests. The presented tests work for samples of arbitrary dimension, having comparable power to the state-of-the-art tests in the one-dimensional case. It is demonstrated that the type I error of TopoTests can be controlled and their type II error vanishes exponentially with increasing sample size. Extensive numerical simulations of TopoTests are conducted to demonstrate their power for samples of various sizes.

==> Alpha.txt <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-12.616640864077574,-9.17579630531208) rectangle (12.698871070317466,8.967939674756556);
\draw [line width=2pt,fill=black,fill opacity=0.2] (-4.3455,1.80544) circle (2.1cm);
\draw [line width=2pt,fill=black,fill opacity=0.2] (-4.2993772823371055,-2.3460119162021873) circle (2.1cm);
\draw [line width=2pt,fill=black,fill opacity=0.2] (-1.2396040745723542,-0.28566211800883773) circle (2.1cm);
\draw [line width=2pt,fill=black,fill opacity=0.2] (2.404447434172601,0.34474341725927676) circle (2.1cm);
\draw [line width=2pt,fill=black,fill opacity=0.2] (5.310463194310983,1.989948106861429) circle (2.1cm);
\draw [line width=2pt,fill=black,fill opacity=0.2] (5.141330001921974,-1.6387276571208862) circle (2.1cm);
\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (5.310463194310983,1.989948106861429) -- (5.141330001921974,-1.6387276571208862) -- (2.404447434172601,0.34474341725927676) -- cycle;
%\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-4.3455,1.80544) -- (-1.2396040745723542,-0.28566211800883773) -- (-4.2993772823371055,-2.3460119162021873) -- cycle;
\draw [line width=2pt] (-4.3455,1.80544)-- (-4.2993772823371055,-2.3460119162021873);
\draw [line width=2pt] (-4.2993772823371055,-2.3460119162021873)-- (-1.2396040745723542,-0.28566211800883773);
\draw [line width=2pt] (-4.3455,1.80544)-- (-1.2396040745723542,-0.28566211800883773);
\draw [line width=2pt] (-1.2396040745723542,-0.28566211800883773)-- (2.404447434172601,0.34474341725927676);
\draw [line width=2pt] (2.404447434172601,0.34474341725927676)-- (5.310463194310983,1.989948106861429);
\draw [line width=2pt] (5.310463194310983,1.989948106861429)-- (5.141330001921974,-1.6387276571208862);
\draw [line width=2pt] (5.141330001921974,-1.6387276571208862)-- (2.404447434172601,0.34474341725927676);
\draw [line width=2pt,color=zzttqq] (5.310463194310983,1.989948106861429)-- (5.141330001921974,-1.6387276571208862);
\draw [line width=2pt,color=zzttqq] (5.141330001921974,-1.6387276571208862)-- (2.404447434172601,0.34474341725927676);
\draw [line width=2pt,color=zzttqq] (2.404447434172601,0.34474341725927676)-- (5.310463194310983,1.989948106861429);
\draw [line width=2pt,color=zzttqq] (-4.3455,1.80544)-- (-1.2396040745723542,-0.28566211800883773);
\draw [line width=2pt,color=zzttqq] (-1.2396040745723542,-0.28566211800883773)-- (-4.2993772823371055,-2.3460119162021873);
\draw [line width=2pt,color=zzttqq] (-4.2993772823371055,-2.3460119162021873)-- (-4.3455,1.80544);
\draw[line width=2pt,dotted,color=ududff] (0.37903400667212594,7.311473118421726) -- (0.35,9.03)(0.7633546765311897,-6.56237601443535) -- (0.94,-8.97)(4.397042446532841,0.2142432573593399) -- (8,0.05)(-3.479833713277305,-0.26092459971974896) -- (-8.02,-0.31)(-0.20801902640147274,4.5986735123027405) -- (1.2917298645142747,-4.070606662015118)(4.397042446532841,0.2142432573593399) -- (0.37903400667212594,7.311473118421726)(-3.479833713277305,-0.26092459971974896) -- (0.7633546765311897,-6.56237601443535)(-0.20801902640147274,4.5986735123027405) -- (-3.479833713277305,-0.26092459971974896)(1.2917298645142747,-4.070606662015118) -- (4.397042446532841,0.2142432573593399)(-0.20801902640147274,4.5986735123027405) -- (0.37903400667212594,7.311473118421726)(0.7633546765311897,-6.56237601443535) -- (1.2917298645142747,-4.070606662015118);
\draw[line width=2pt,color=bcduew] (5.310463194310983,1.989948106861429) -- (-4.3455,1.80544)(-4.2993772823371055,-2.3460119162021873) -- (5.141330001921974,-1.6387276571208862)(2.404447434172601,0.34474341725927676) -- (-4.3455,1.80544)(-1.2396040745723542,-0.28566211800883773) -- (5.141330001921974,-1.6387276571208862)(-4.3455,1.80544) -- (-4.2993772823371055,-2.3460119162021873)(-4.3455,1.80544) -- (-1.2396040745723542,-0.28566211800883773)(2.404447434172601,0.34474341725927676) -- (-1.2396040745723542,-0.28566211800883773)(-1.2396040745723542,-0.28566211800883773) -- (-4.2993772823371055,-2.3460119162021873)(5.141330001921974,-1.6387276571208862) -- (5.310463194310983,1.989948106861429)(5.141330001921974,-1.6387276571208862) -- (2.404447434172601,0.34474341725927676)(5.310463194310983,1.989948106861429) -- (2.404447434172601,0.34474341725927676);
\begin{scriptsize}
\draw [fill=ududff] (-4.3455,1.80544) circle (2.5pt);
\draw [fill=ududff] (-4.2993772823371055,-2.3460119162021873) circle (2.5pt);
\draw [fill=ududff] (-1.2396040745723542,-0.28566211800883773) circle (2.5pt);
\draw [fill=ududff] (2.404447434172601,0.34474341725927676) circle (2.5pt);
\draw [fill=ududff] (5.310463194310983,1.989948106861429) circle (2.5pt);
\draw [fill=ududff] (5.141330001921974,-1.6387276571208862) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}


==> Cech.txt <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-12.616640864077574,-9.17579630531208) rectangle (12.698871070317466,8.967939674756556);
\draw [line width=2pt,fill=black,fill opacity=0.2] (-4.3455,1.80544) circle (2.1cm);
\draw [line width=2pt,fill=black,fill opacity=0.2] (-4.2993772823371055,-2.3460119162021873) circle (2.1cm);
\draw [line width=2pt,fill=black,fill opacity=0.2] (-1.2396040745723542,-0.28566211800883773) circle (2.1cm);
\draw [line width=2pt,fill=black,fill opacity=0.2] (2.404447434172601,0.34474341725927676) circle (2.1cm);
\draw [line width=2pt,fill=black,fill opacity=0.2] (5.310463194310983,1.989948106861429) circle (2.1cm);
\draw [line width=2pt,fill=black,fill opacity=0.2] (5.141330001921974,-1.6387276571208862) circle (2.1cm);
\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (5.310463194310983,1.989948106861429) -- (5.141330001921974,-1.6387276571208862) -- (2.404447434172601,0.34474341725927676) -- cycle;
\draw [line width=2pt] (-4.3455,1.80544)-- (-4.2993772823371055,-2.3460119162021873);
\draw [line width=2pt] (-4.2993772823371055,-2.3460119162021873)-- (-1.2396040745723542,-0.28566211800883773);
\draw [line width=2pt] (-4.3455,1.80544)-- (-1.2396040745723542,-0.28566211800883773);
\draw [line width=2pt] (-1.2396040745723542,-0.28566211800883773)-- (2.404447434172601,0.34474341725927676);
\draw [line width=2pt] (2.404447434172601,0.34474341725927676)-- (5.310463194310983,1.989948106861429);
\draw [line width=2pt] (5.310463194310983,1.989948106861429)-- (5.141330001921974,-1.6387276571208862);
\draw [line width=2pt] (5.141330001921974,-1.6387276571208862)-- (2.404447434172601,0.34474341725927676);
\draw [line width=2pt,color=zzttqq] (5.310463194310983,1.989948106861429)-- (5.141330001921974,-1.6387276571208862);
\draw [line width=2pt,color=zzttqq] (5.141330001921974,-1.6387276571208862)-- (2.404447434172601,0.34474341725927676);
\draw [line width=2pt,color=zzttqq] (2.404447434172601,0.34474341725927676)-- (5.310463194310983,1.989948106861429);
\begin{scriptsize}
\draw [fill=ududff] (-4.3455,1.80544) circle (2.5pt);
\draw [fill=ududff] (-4.2993772823371055,-2.3460119162021873) circle (2.5pt);
\draw [fill=ududff] (-1.2396040745723542,-0.28566211800883773) circle (2.5pt);
\draw [fill=ududff] (2.404447434172601,0.34474341725927676) circle (2.5pt);
\draw [fill=ududff] (5.310463194310983,1.989948106861429) circle (2.5pt);
\draw [fill=ududff] (5.141330001921974,-1.6387276571208862) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}


==> VR-1.txt <==
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-0.4815975434601234,0.48263426607501353) rectangle (6.687880545753719,6.195416277091688);
\draw [line width=2pt] (2.6598,1.86966)-- (3.35648,2.01533);
\begin{scriptsize}
\draw [fill=ududff] (0.96,3.66) circle (2.5pt);
\draw [fill=ududff] (2.51413,4.15604) circle (2.5pt);
\draw [fill=ududff] (3.74,3.86) circle (2.5pt);
\draw [fill=ududff] (4.75617,3.7317) circle (2.5pt);
\draw [fill=ududff] (1.71611,3.07302) circle (2.5pt);
\draw [fill=ududff] (4.17983,2.95902) circle (2.5pt);
\draw [fill=ududff] (1.38,2.3) circle (2.5pt);
\draw [fill=ududff] (2.6598,1.86966) circle (2.5pt);
\draw [fill=ududff] (3.35648,2.01533) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}


==> VR-2.txt <==
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-0.4815975434601234,0.48263426607501353) rectangle (6.687880545753719,6.195416277091688);
\draw [line width=2pt] (0.96,3.66)-- (1.71611,3.07302);
\draw [line width=2pt] (4.75617,3.7317)-- (4.17983,2.95902);
\draw [line width=2pt] (1.71611,3.07302)-- (1.38,2.3);
\draw [line width=2pt] (2.6598,1.86966)-- (3.35648,2.01533);
\begin{scriptsize}
\draw [fill=ududff] (0.96,3.66) circle (2.5pt);
\draw [fill=ududff] (2.51413,4.15604) circle (2.5pt);
\draw [fill=ududff] (3.74,3.86) circle (2.5pt);
\draw [fill=ududff] (4.75617,3.7317) circle (2.5pt);
\draw [fill=ududff] (1.71611,3.07302) circle (2.5pt);
\draw [fill=ududff] (4.17983,2.95902) circle (2.5pt);
\draw [fill=ududff] (1.38,2.3) circle (2.5pt);
\draw [fill=ududff] (2.6598,1.86966) circle (2.5pt);
\draw [fill=ududff] (3.35648,2.01533) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}


==> VR-3.txt <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-0.4815975434601234,0.48263426607501353) rectangle (6.687880545753719,6.195416277091688);
\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (3.74,3.86) -- (4.17983,2.95902) -- (4.75617,3.7317) -- cycle;
\draw [line width=2pt] (3.74,3.86)-- (4.75617,3.7317);
\draw [line width=2pt] (0.96,3.66)-- (1.71611,3.07302);
\draw [line width=2pt] (3.74,3.86)-- (4.17983,2.95902);
\draw [line width=2pt] (4.75617,3.7317)-- (4.17983,2.95902);
\draw [line width=2pt] (1.71611,3.07302)-- (1.38,2.3);
\draw [line width=2pt] (2.6598,1.86966)-- (3.35648,2.01533);
\begin{scriptsize}
\draw [fill=ududff] (0.96,3.66) circle (2.5pt);
\draw [fill=ududff] (2.51413,4.15604) circle (2.5pt);
\draw [fill=ududff] (3.74,3.86) circle (2.5pt);
\draw [fill=ududff] (4.75617,3.7317) circle (2.5pt);
\draw [fill=ududff] (1.71611,3.07302) circle (2.5pt);
\draw [fill=ududff] (4.17983,2.95902) circle (2.5pt);
\draw [fill=ududff] (1.38,2.3) circle (2.5pt);
\draw [fill=ududff] (2.6598,1.86966) circle (2.5pt);
\draw [fill=ududff] (3.35648,2.01533) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}


==> Vietoris-Rips.txt <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-12.616640864077574,-9.17579630531208) rectangle (12.698871070317466,8.967939674756556);
\draw [line width=2pt,fill=black,fill opacity=0.2] (-4.3455,1.80544) circle (2.1cm);
\draw [line width=2pt,fill=black,fill opacity=0.2] (-4.2993772823371055,-2.3460119162021873) circle (2.1cm);
\draw [line width=2pt,fill=black,fill opacity=0.2] (-1.2396040745723542,-0.28566211800883773) circle (2.1cm);
\draw [line width=2pt,fill=black,fill opacity=0.2] (2.404447434172601,0.34474341725927676) circle (2.1cm);
\draw [line width=2pt,fill=black,fill opacity=0.2] (5.310463194310983,1.989948106861429) circle (2.1cm);
\draw [line width=2pt,fill=black,fill opacity=0.2] (5.141330001921974,-1.6387276571208862) circle (2.1cm);
\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (5.310463194310983,1.989948106861429) -- (5.141330001921974,-1.6387276571208862) -- (2.404447434172601,0.34474341725927676) -- cycle;
\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-4.3455,1.80544) -- (-1.2396040745723542,-0.28566211800883773) -- (-4.2993772823371055,-2.3460119162021873) -- cycle;
\draw [line width=2pt] (-4.3455,1.80544)-- (-4.2993772823371055,-2.3460119162021873);
\draw [line width=2pt] (-4.2993772823371055,-2.3460119162021873)-- (-1.2396040745723542,-0.28566211800883773);
\draw [line width=2pt] (-4.3455,1.80544)-- (-1.2396040745723542,-0.28566211800883773);
\draw [line width=2pt] (-1.2396040745723542,-0.28566211800883773)-- (2.404447434172601,0.34474341725927676);
\draw [line width=2pt] (2.404447434172601,0.34474341725927676)-- (5.310463194310983,1.989948106861429);
\draw [line width=2pt] (5.310463194310983,1.989948106861429)-- (5.141330001921974,-1.6387276571208862);
\draw [line width=2pt] (5.141330001921974,-1.6387276571208862)-- (2.404447434172601,0.34474341725927676);
\draw [line width=2pt,color=zzttqq] (5.310463194310983,1.989948106861429)-- (5.141330001921974,-1.6387276571208862);
\draw [line width=2pt,color=zzttqq] (5.141330001921974,-1.6387276571208862)-- (2.404447434172601,0.34474341725927676);
\draw [line width=2pt,color=zzttqq] (2.404447434172601,0.34474341725927676)-- (5.310463194310983,1.989948106861429);
\draw [line width=2pt,color=zzttqq] (-4.3455,1.80544)-- (-1.2396040745723542,-0.28566211800883773);
\draw [line width=2pt,color=zzttqq] (-1.2396040745723542,-0.28566211800883773)-- (-4.2993772823371055,-2.3460119162021873);
\draw [line width=2pt,color=zzttqq] (-4.2993772823371055,-2.3460119162021873)-- (-4.3455,1.80544);
\begin{scriptsize}
\draw [fill=ududff] (-4.3455,1.80544) circle (2.5pt);
\draw [fill=ududff] (-4.2993772823371055,-2.3460119162021873) circle (2.5pt);
\draw [fill=ududff] (-1.2396040745723542,-0.28566211800883773) circle (2.5pt);
\draw [fill=ududff] (2.404447434172601,0.34474341725927676) circle (2.5pt);
\draw [fill=ududff] (5.310463194310983,1.989948106861429) circle (2.5pt);
\draw [fill=ududff] (5.141330001921974,-1.6387276571208862) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}


==> point-cloud.txt <==

\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-0.4815975434601234,0.4826342660750136) rectangle (6.687880545753719,6.195416277091689);
\begin{scriptsize}
\draw [fill=ududff] (0.96,3.66) circle (2.5pt);
\draw [fill=ududff] (2.51413,4.15604) circle (2.5pt);
\draw [fill=ududff] (3.74,3.86) circle (2.5pt);
\draw [fill=ududff] (4.75617,3.7317) circle (2.5pt);
\draw [fill=ududff] (1.71611,3.07302) circle (2.5pt);
\draw [fill=ududff] (4.17983,2.95902) circle (2.5pt);
\draw [fill=ududff] (1.38,2.3) circle (2.5pt);
\draw [fill=ududff] (2.6598,1.86966) circle (2.5pt);
\draw [fill=ududff] (3.35648,2.01533) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

